Unsplittable Transshipments

We introduce the Unsplittable Transshipment Problem in directed graphs with multiple sources and sinks. An unsplittable transshipment routes given supplies and demands using at most one path for each source-sink pair. Although they are a natural generalization of single source unsplittable flows, unsplittable transshipments raise interesting new challenges and require novel algorithmic techniques. As our main contribution, we give a nontrivial generalization of a seminal result of Dinitz, Garg, and Goemans (1999) by showing how to efficiently turn a given transshipment $x$ into an unsplittable transshipment $y$ with $y_a<x_a+d_{\max}$ for all arcs $a$, where $d_{\max}$ is the maximum demand (or supply) value. Further results include bounds on the number of rounds required to satisfy all demands, where each round consists of an unsplittable transshipment that routes a subset of the demands while respecting arc capacity constraints.

==> Tikz_Figures/cost_of_confluence.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usetikzlibrary{arrows.meta} 

\begin{document}

\tikzset{
    dot/.style={circle,draw,inner sep=1pt},
    lab/.style={draw=none,font=\small,inner sep=1pt},
    midarrow/.style={postaction={decorate,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}}}
}

\begin{tikzpicture}

% -------------------- Nodes --------------------
% Left column s^i
\foreach \i [count=\y from 5] in {1,2,3,4} {
    \node[dot] (s\i) at (2,\y) {};
    \node[draw, scale=0.75] at (1.7,\y+0.2) {$+1$};
    \node at (2.2,\y+0.3) {$s^\i$};
}

% Right column t^i
\foreach \i [count=\y from 5] in {1,2,3,4} {
    \node[dot] (t\i) at (6,\y) {};
    \node[draw, scale=0.75] at (6.6,\y+0.3) {$-1+\frac{1}{q}$};
    \node at (5.8,\y+0.3) {$t^\i$};
}

% Center node
\node[dot] (c) at (4, 6.5) {};

% Far right node
\node[dot] (t5) at (8.5,6.5) {};
\node[draw, scale=0.75] at (8.8,6.7) {$-1$};
\node at (9.3,6.7) {$t^5$};

% -------------------- Edges --------------------
% Left -> center
\foreach \i in {1,2,3,4} {
    \draw[midarrow] (s\i) -- (c);
}

% Center -> right column with labels
\foreach \i/\a/\pos in {1/1/above,2/2/above,3/3/below,4/4/below} {
    \draw[midarrow] (c) -- node[lab,above,scale=0.75] {$a_\a$} (t\i);
}

% Right column -> far right
\foreach \i in {1,2,3,4} {
    \draw[midarrow] (t\i) -- (t5);
}

\end{tikzpicture}

\end{document}

==> Tikz_Figures/integral_feasiblity.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{amsmath, amssymb}
\usetikzlibrary{shapes.geometric, arrows.meta, decorations.markings, calc}

\begin{document}

\tikzset{midarrow/.style={postaction={decorate},decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}}}

\tikzset{
    dot/.style={circle,draw,inner sep=1pt},
    lab/.style={draw=none,font=\small,inner sep=1pt},
    midarrow/.style={postaction={decorate,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}}},
    arc/.style={thick,midarrow},
     highlight/.style={draw, line width=5pt, opacity=0.4, line cap=round}
}

\begin{tikzpicture}


% Sources
\node[dot] (s1) at (0,4) {}; 
\node[draw, scale=0.75] at ($(s1)+(-0.3,0.2)$) {$+5$};
\node[lab, above] at ($(s1)+(0.2,0.2)$) {$s^1$};

\node[dot] (s2) at (0,0) {}; 
\node[draw, scale=0.75] at ($(s2)+(-0.35,0.2)$) {$+15$};
\node[lab, above]at  ($(s2)+(0.2,0.2)$) {$s^2$};

% Middle Nodes
\node[dot] (v1) at (2,2) {}; 
\node[lab, left]at ($(v1)+(-0.1,0)$) {$v$};
\node[dot] (v2) at (6,2) {}; 
\node[lab, right]at ($(v2)+(0.1,0)$) {$w$};

\node[dot] (u) at (4,4){};
\node[dot] (l) at (4,0){};

% Sinks
\node[dot] (t1) at (8,4) {};  
\node[draw, scale=0.75] at ($(t1)+(0.3,0.2)$) {$-8$};
\node[lab, above]at ($(t1)+(-0.1,0.2)$) {$t^1$};

\node[dot] (t2) at (8,0) {};
\node[draw, scale=0.75] at ($(t2)+(0.35,0.2)$) {$-12$};
\node[lab, above]at ($(t2)+(-0.1,0.2)$) {$t^2$};

% Arcs Network

\draw[arc] (s1) -- node[lab,above] {$5$}  (v1);
\draw[arc] (s2) -- node[lab,above] {$15$} (v1);

\draw[arc] (v1) -- node[lab,above] {$10$} (u);
\draw[arc] (v1) -- node[lab,above] {$10$} (l);

\draw[arc] (u) to[bend left=45] node[lab,above] {$7$} (v2);
\draw[arc] (u) to[bend right=45] node[lab,above] {$4$} (v2);
\draw[arc] (l) to[bend left=45] node[lab,above] {$9$} (v2);
\draw[arc] (l) to[bend right=45] node[lab,above] {$2$} (v2);

\draw[arc] (v2)-- node[lab,above] {$8$} (t1);
\draw[arc] (v2)-- node[lab,above] {$12$} (t2);

% Colors

% s1 -> v1
\draw[highlight,color=magenta] (0,4.1) -- (2,2.1);
\draw[highlight,color=yellow] (0,3.9) -- (2,1.9);

% s2 -> v1
\draw[highlight,color=cyan] ($ (s2)-(0,0.1) $) -- ($ (v1)-(0,0.1) $);
\draw[highlight,color=green] ($ (s2)+(0,0.1) $) -- ($ (v1)+(0,0.1) $);

% v1 -> u
\draw[highlight,color=magenta] ($ (v1)+(0,0.1) $) -- ($ (u)+(0,0.1) $);
\draw[highlight,color=cyan] ($ (v1)-(0,0.1) $) -- ($ (u)-(0,0.1) $);

% v1 -> l
\draw[highlight,color=yellow] ($ (v1)-(0,0.1) $) -- ($ (l)-(0,0.1) $);
\draw[highlight,color=green] ($ (v1)+(0,0.1) $) -- ($ (l)+(0,0.1) $);

% u -> v2 
\draw[highlight,color=cyan] ($ (u)+(0,0.1) $) to[bend left=45] ($ (v2)+(0,0.1) $);
\draw[highlight,color=magenta] ($ (u)-(0,0.1) $) to[bend right=45] ($ (v2)-(0,0.1) $);

% l -> v2 
\draw[highlight,color=green] ($ (l)+(0,0.1) $) to[bend left=45] ($ (v2)+(0,0.1) $);
\draw[highlight,color=yellow] ($ (l)-(0,0.1) $) to[bend right=45] ($ (v2)-(0,0.1) $);

% v2 -> t1
\draw[highlight,color=cyan] ($ (v2)+(0,0.1) $) -- ($ (t1)+(0,0.1) $);
\draw[highlight,color=yellow] ($ (v2)-(0,0.1) $) -- ($ (t1)-(0,0.1) $);

% v2 -> t2
\draw[highlight,color=green] ($ (v2)+(0,0.1) $) -- ($ (t2)+(0,0.1) $);
\draw[highlight,color=magenta] ($ (v2)-(0,0.1) $) -- ($ (t2)-(0,0.1) $);

\end{tikzpicture}

\end{document}


==> Tikz_Figures/mod_DGG_choices.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,calc,decorations.markings}

\begin{document}

\tikzset{
    midarrow/.style={postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{Stealth}}}}}
}

\tikzset{
  >=Stealth,
  v/.style={circle,draw,inner sep=1pt},
  lab/.style={draw=none,font=\small},
  fwd/.style={line width=0.2mm, midarrow},
  bwd/.style={line width=0.8mm, midarrow},
  sing/.style={line width=0.8mm, midarrow},
  junction/.style={circle,draw,very thick,inner sep=1pt},
  nonfunnel/.style={circle,draw,thick,double},
}



\begin{tikzpicture}

% ================= LEFT DIAGRAM =================
\begin{scope}

% Nodes
\node[v] (v)  at (0,5) {};
\node[v] (f1) at (1.5,5) {};
\node[v] (f2) at (2.5,6) {};
\node[v] (w) at (3,5) {};
\node[v] (nf) at (1,3.5) {};
\node[v] (x)  at (0,3) {};
\node[v] (s) at (-1,2) {};
\node[v] (nf1) at (3,2.5) {};

% Labels
%\node[lab,left] at (v) {$v$};
\node[lab,above right] at (w.east) {junction $w$};
\node[lab,left] at (s) {$s^*$};
\node[lab] at (1,4.5) {forward path};
\node[lab,left,align=left] at (nf1) {non-funnel $\neq s^*$};
\node[lab,right,align=left] at (3.7,1.8) {continue with\\ forward path};

% Forward path
\draw[fwd] (v)--(f1);
\draw[fwd] (f1)--(f2);
\draw[fwd, dotted] (f2)--(3,6.5);
\draw[sing] (f1)--node[lab,above]{$a'$}(w);

% Backward path to s*
\draw[bwd] (nf) to[bend right=30] (w);
\draw[sing] (x)--(nf);
\draw[sing,red] (s)--(x);

% Alternative continuation
\draw[bwd] (nf1) to[bend right=30] (w);
\draw[fwd] (nf1)--(3.7,1.8);

\end{scope}

%\node[lab] at (7,4) {\textbf{OR}};

% ================= RIGHT DIAGRAM =================

\begin{scope}[shift={(10,0)}]

% Nodes
\node[v] (v)  at (0,5) {};
\node[v] (f1) at (1.5,5) {};
\node[v] (f2) at (2.5,6) {};
\node[v] (w) at (3,5) {};
\node[v] (nf) at (1,3.5) {};
\node[v] (x)  at (0,3) {};
\node[v] (s) at (-1,2) {};
\node[v] (a)  at (1.5,2.5) {};
\node[v] (b)  at (1.8,1.8) {};

% Labels
%\node[lab,left] at (v) {$v$};
\node[lab,above right] at (w.east) {junction $w$};
\node[lab,left] at (s) {$s^*$};
\node[lab] at (1,4.5) {forward path};

% Forward path
\draw[fwd] (v)--(f1);
\draw[fwd] (f1)--(f2);
\draw[fwd, dotted] (f2)--(3,6.5);
\draw[sing] (f1)--node[lab,above]{$a'$}(w);

% Multiple backward paths
\draw[bwd] (nf) to[bend right=30] (w);
\draw[sing] (x)--(nf);
\draw[sing,red] (s)--(x);

\draw[bwd] (a) to[bend right=45] (w);
\draw[bwd,red] (s) to[bend right=15] (a);

\draw[bwd] (b) to[bend right=70] (w);
\draw[bwd,red] (s) to[bend right=30] (b);

% Singular digraph boundary
\draw[thick,dashed,blue!70,smooth cycle]
  plot[tension=0.8] coordinates {
    (-1.5,1.8)
    (1.8,1.2)
    (3.6,2.8)
    (3.8,4.8)
    (2.8,5.3)
    (2,4)
    (0.8,3.7)
  };

\node[lab,align=center, blue!70] at (5,2) {\textbf{singular digraph}};

\end{scope}

\end{tikzpicture}

\end{document}


==> Tikz_Figures/tightness_dmax_alt.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{nicefrac}

% Load required libraries
\usetikzlibrary{shapes.geometric, arrows.meta, decorations.markings, calc}

\begin{document}

\tikzset{
    dot/.style={circle,draw,inner sep=1pt},
    lab/.style={draw=none,font=\small,inner sep=1pt},
    arc/.style={thick,midarrow},
     arcx/.style={thick,midarrowx},
    midarrow/.style={postaction={decorate,decoration={markings,mark=at position 0.7 with {\arrow{Stealth}}}}},
    midarrowx/.style={postaction={decorate,decoration={markings,mark=at position 0.4 with {\arrow{Stealth}}}}}
}

\begin{tikzpicture}

% Source-sink pairs

\foreach \j/\y in {1/6,2/4.5,3/1.5,4/0} {
    \node[dot]  (s\j) at (2,\y) {};
    \node[draw, scale=0.75] at ($(s\j)+(-0.5,0.2)$) {$1-\nicefrac{k}{q}$};
    \node[dot] (t\j) at (5,\y) {};   
    \node[draw, scale=0.75] at ($(t\j)+(0.3,0.2)$) {$-1$};
    % q-k parallel arcs of capacity 1/q
    \foreach \i in {-20,-10,10,20} {
        \draw[midarrow,bend left=\i] (s\j) to (t\j);
    } 
    \node[lab, scale=0.5] at (3.5,\y+0.05) {$\vdots$};  
    \node[lab, scale=0.75] at (3.5,\y+0.5) {$\nicefrac{1}{q}$};
}

\node[lab] at (3.5,3) {$\vdots$};

\node[lab,above]  at  ($(s1)+(0.2,0.1)$) {$s^{1}$};
\node[lab,above]  at  ($(s2)+(0.2,0.1)$) {$s^{2}$};
\node[lab,above]  at  ($(s3)+(0.4,0.1)$) {$s^{q-1}$};
\node[lab,above]  at  ($(s4)+(0.2,0.1)$) {$s^{q}$};

\node[lab,above]  at ($(t1)+(-0.1,0.1)$) {$t^{1}$};
\node[lab,above]  at ($(t2)+(-0.1,0.1)$) {$t^{2}$};
\node[lab,above]  at ($(t3)+(-0.1,0.1)$) {$t^{q-1}$};
\node[lab,above]  at ($(t4)+(-0.1,0.1)$) {$t^{q}$};

%\node[rectangle,right] at ($(t\j.east)+(0.5,0)$) {$d_{t^{\j}}=1$};
    % single shared capacity label for the bundle
%    \node[lab, font=\tiny, inner sep=1pt] at ($(s\j)!0.5!(t\j)+(0,0.3)$) {$1/q$};


% Auxiliary sources

\node[dot] (sa1) at (10,4.5) {};
\node[lab,above]  at  ($(sa1)+(0.2,0.3)$) {$s^{q+1}$};
 \node[draw, scale=0.75] at ($(sa1)+(0.2,0.2)$) {$1$};

\node[dot] (sak) at (10,1.5) {};
\node[lab,above]  at  ($(sak)+(-0.1,0.3)$) {$s^{q+k}$};
 \node[draw, scale=0.75] at ($(sak)+(0.2,0.2)$) {$1$};

\node[lab] at (9.5,3) {$\vdots$};


% Shared arcs a_i

\node[dot] (v1) at (9,4.5) {};
\node[dot] (vk) at (9,1.5) {};

\draw[arc] (sa1) -- node[lab,above] {$a_1$}  (v1);
\draw[arc] (sak) -- node[lab,above] {$a_{k}$}  (vk);

% Length-2 paths to all sinks

\foreach \j in {1,2} {
    \draw[arc] (v1) -- node[lab,above,scale=0.75] {$\nicefrac{1}{q}$}  (t\j);
    \draw[arcx] (vk) -- node[lab,above, scale=0.75] {$\nicefrac{1}{q}$}  (t\j);
}
\foreach \j in {3,4} {
    \draw[arc] (vk) -- node[lab,below,scale=0.75] {$\nicefrac{1}{q}$}  (t\j);
    \draw[arcx] (v1) -- node[lab,below, scale=0.75] {$\nicefrac{1}{q}$}  (t\j);
}

\end{tikzpicture}

\end{document}

